Automatic Verification of Correspondences for Security Protocols

We present a new technique for verifying correspondences in security protocols. In particular, correspondences can be used to formalize authentication. Our technique is fully automatic, it can handle an unbounded number of sessions of the protocol, and it is efficient in practice. It significantly extends a previous technique for the verification of secrecy. The protocol is represented in an extension of the pi calculus with fairly arbitrary cryptographic primitives. This protocol representation includes the specification of the correspondence to be verified, but no other annotation. This representation is then translated into an abstract representation by Horn clauses, which is used to prove the desired correspondence. Our technique has been proved correct and implemented. We have tested it on various protocols from the literature. The experimental results show that these protocols can be verified by our technique in less than 1 s.

==> datadecomp.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=datadecomp.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begin{picture}(7246,3995)(2314,-3823)
\put(5701,-3511){\makebox(0,0)[b]{\smash{$D$}}}
\put(8476,-3511){\makebox(0,0)[b]{\smash{$D$}}}
\put(5626,-2311){\makebox(0,0)[rb]{\smash{$F_f$}}}
\put(8401,-2311){\makebox(0,0)[rb]{\smash{$F_f$}}}
\put(6976,-586){\makebox(0,0)[rb]{\smash{$F_f$}}}
\put(5401,-1861){\makebox(0,0)[rb]{\smash{$R_{f,1}$}}}
\put(8776,-1861){\makebox(0,0)[lb]{\smash{$R_{f,n}$}}}
\put(6226,-1261){\makebox(0,0)[rb]{\smash{$F_{f,1}$}}}
\put(8026,-1261){\makebox(0,0)[lb]{\smash{$F_{f,n}$}}}
\put(6751,-961){\makebox(0,0)[rb]{\smash{$R_f$}}}
\put(7051,-1861){\makebox(0,0)[b]{\smash{$\ldots$}}}
\put(2776,-1486){\makebox(0,0)[rb]{\smash{$F_f$}}}
\put(2851,-2911){\makebox(0,0)[b]{\smash{$D$}}}
\put(7051,-136){\makebox(0,0)[b]{\smash{$\node'$}}}
\put(2851,-2236){\makebox(0,0)[b]{\smash{$\node$}}}
\put(2851,-886){\makebox(0,0)[b]{\smash{$\node'$}}}
\end{picture}%


==> fusionderiv.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fusionderiv.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5799,3174)(2014,-3073)
\put(7036,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\node''$}}}
\put(6586,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$R''$}}}
\put(3526,-886){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\node'$}}}
\put(2851,-2236){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\node$}}}
\put(3076,-886){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$R'$}}}
\put(2401,-2236){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$R$}}}
\put(3301,-436){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$C'_1$}}}
\put(3781,-2401){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$H_1$}}}
\put(4321,-1321){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$H'_1$}}}
\put(6811,-436){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$C'_1$}}}
\put(7456,-1381){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$H_1 \cup (H'_1 - \sigma F_0)$}}}
\put(3316,-1696){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\sigma F_0$}}}
\end{picture}

